Average Consensus over Directed Networks in Open Multi-Agent Systems with Acknowledgement Feedback

In this paper, we address the distributed average consensus problem over directed networks in open multi-agent systems (OMAS), where the stability of the network is disrupted by frequent agent arrivals and departures, leading to a time-varying average consensus target. To tackle this challenge, we introduce a novel ratio consensus algorithm (OPENRC) based on acknowledgement feedback, designed to be robust to agent arrivals and departures, as well as to unbalanced directed network topologies. We demonstrate that when all active agents execute the OPENRC algorithm, the sum of their state variables remains constant during quiescent epochs when the network remains unchanged. By assuming eventual convergence during such quiescent periods following persistent variations in system composition and size, we prove the convergence of the OPENRC algorithm using column-stochasticity and mass-preservation properties. Finally, we apply and evaluate our proposed algorithm in a simulated environment, where agents are departing from and arriving in the network to highlight its resilience against changes in the network size and topology.

==> delays_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Ellipse [id:dp982561161338145] 
\draw  [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=0.6 ] (314.32,223) .. controls (314.32,219.13) and (317.38,216) .. (321.16,216) .. controls (324.94,216) and (328,219.13) .. (328,223) .. controls (328,226.87) and (324.94,230) .. (321.16,230) .. controls (317.38,230) and (314.32,226.87) .. (314.32,223) -- cycle ;
%Shape: Ellipse [id:dp8686846741261428] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 50; blue, 50 }  ,fill opacity=0.4 ] (378.32,223) .. controls (378.32,219.13) and (381.38,216) .. (385.16,216) .. controls (388.94,216) and (392,219.13) .. (392,223) .. controls (392,226.87) and (388.94,230) .. (385.16,230) .. controls (381.38,230) and (378.32,226.87) .. (378.32,223) -- cycle ;
%Straight Lines [id:da23869980447181727] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (385,197) -- (385,210) ;
\draw [shift={(385,213)}, rotate = 270] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da95400095216573] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (331,223) -- (372,223) ;
\draw [shift={(375,223)}, rotate = 180] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6039072250981177] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (346,205) .. controls (346,201.13) and (349.13,198) .. (353,198) .. controls (356.87,198) and (360,201.13) .. (360,205) .. controls (360,208.87) and (356.87,212) .. (353,212) .. controls (349.13,212) and (346,208.87) .. (346,205) -- cycle ;
%Straight Lines [id:da5828869362934818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208,182) -- (208,270) ;
%Straight Lines [id:da4480995992334327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304,182) -- (304,270) ;
%Straight Lines [id:da6586551043001493] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,218) -- (341.4,211.49) ;
\draw [shift={(344,210)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5471512644634853] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (378,187) .. controls (378,183.13) and (381.13,180) .. (385,180) .. controls (388.87,180) and (392,183.13) .. (392,187) .. controls (392,190.87) and (388.87,194) .. (385,194) .. controls (381.13,194) and (378,190.87) .. (378,187) -- cycle ;
%Straight Lines [id:da12214568149288763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (362,200) -- (373.4,193.49) ;
\draw [shift={(376,192)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp43745603795265486] 
\draw  [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=0.6 ] (217.32,223) .. controls (217.32,219.13) and (220.38,216) .. (224.16,216) .. controls (227.94,216) and (231,219.13) .. (231,223) .. controls (231,226.87) and (227.94,230) .. (224.16,230) .. controls (220.38,230) and (217.32,226.87) .. (217.32,223) -- cycle ;
%Shape: Ellipse [id:dp7380630115851863] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 50; blue, 50 }  ,fill opacity=0.4 ] (281.32,223) .. controls (281.32,219.13) and (284.38,216) .. (288.16,216) .. controls (291.94,216) and (295,219.13) .. (295,223) .. controls (295,226.87) and (291.94,230) .. (288.16,230) .. controls (284.38,230) and (281.32,226.87) .. (281.32,223) -- cycle ;
%Straight Lines [id:da6432673804446541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288,197) -- (288,210) ;
\draw [shift={(288,213)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7251730447014118] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (234,223) -- (275,223) ;
\draw [shift={(278,223)}, rotate = 180] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6537053767717603] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (249,205) .. controls (249,201.13) and (252.13,198) .. (256,198) .. controls (259.87,198) and (263,201.13) .. (263,205) .. controls (263,208.87) and (259.87,212) .. (256,212) .. controls (252.13,212) and (249,208.87) .. (249,205) -- cycle ;
%Straight Lines [id:da34232960515149014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (233,218) -- (244.4,211.49) ;
\draw [shift={(247,210)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5986932697075604] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (281,187) .. controls (281,183.13) and (284.13,180) .. (288,180) .. controls (291.87,180) and (295,183.13) .. (295,187) .. controls (295,190.87) and (291.87,194) .. (288,194) .. controls (284.13,194) and (281,190.87) .. (281,187) -- cycle ;
%Straight Lines [id:da3526604127113777] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (265,200) -- (276.4,193.49) ;
\draw [shift={(279,192)}, rotate = 150.26] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8628762214585416] 
\draw  [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=0.6 ] (121.78,223) .. controls (121.78,219.13) and (124.84,216) .. (128.61,216) .. controls (132.39,216) and (135.45,219.13) .. (135.45,223) .. controls (135.45,226.87) and (132.39,230) .. (128.61,230) .. controls (124.84,230) and (121.78,226.87) .. (121.78,223) -- cycle ;
%Shape: Ellipse [id:dp7906365074775215] 
\draw  [color={rgb, 255:red, 130; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 50; blue, 50 }  ,fill opacity=0.4 ] (185.78,223) .. controls (185.78,219.13) and (188.84,216) .. (192.61,216) .. controls (196.39,216) and (199.45,219.13) .. (199.45,223) .. controls (199.45,226.87) and (196.39,230) .. (192.61,230) .. controls (188.84,230) and (185.78,226.87) .. (185.78,223) -- cycle ;
%Straight Lines [id:da8568477877173821] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (192.45,197) -- (192.45,210) ;
\draw [shift={(192.45,213)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp33755924646938584] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (153.45,205) .. controls (153.45,201.13) and (156.59,198) .. (160.45,198) .. controls (164.32,198) and (167.45,201.13) .. (167.45,205) .. controls (167.45,208.87) and (164.32,212) .. (160.45,212) .. controls (156.59,212) and (153.45,208.87) .. (153.45,205) -- cycle ;
%Straight Lines [id:da24416007693659703] 
\draw [color={rgb, 255:red, 80; green, 100; blue, 170 }  ,draw opacity=1 ]   (137.45,218) -- (148.85,211.49) ;
\draw [shift={(151.45,210)}, rotate = 150.26] [fill={rgb, 255:red, 80; green, 100; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp3563700157800411] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (185.45,187) .. controls (185.45,183.13) and (188.59,180) .. (192.45,180) .. controls (196.32,180) and (199.45,183.13) .. (199.45,187) .. controls (199.45,190.87) and (196.32,194) .. (192.45,194) .. controls (188.59,194) and (185.45,190.87) .. (185.45,187) -- cycle ;
%Straight Lines [id:da2262539201532313] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.45,200) -- (180.85,193.49) ;
\draw [shift={(183.45,192)}, rotate = 150.26] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (160,244) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle k=0$};
% Text Node
\draw (256,244) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle k=1$};
% Text Node
\draw (354,244) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle k=2$};
% Text Node
\draw (150,259) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle \tau_{pb}[0]=2$};
% Text Node
\draw (246,259) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle \tau_{pb}[1]=0$};
% Text Node
\draw (344,259) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle \tau_{pb}[2]=0$};

\end{tikzpicture}


==> exampleB_arr.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 1.4cm and 1.2cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=2.4cm,minimum height=2.3cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (0.7,-0.7) {};

%\node[main,densely dashed,draw=gray!40,fill=gray!15] (vjoin) at (-1.8,-0.5) {$v_2$}; 

\node[main] (a1) at (0,0) {$v_1$}; 
\node[main,right of=a1] (a2) {$v_2$}; 
\node[main,below of=a2] (a3) {$v_3$}; 
\node[main,below of=a1] (a4) {$v_4$};

%\node[main,rectangle,draw=none,fill=none] (lab3) at (0.75,-2.5) {$k=30$};

\begin{scope}[>={Latex[black]},
              every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1},
              every edge/.style={draw=black, thick, ->,> = latex'}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[->](a1) edge[bend left=13] (a2);
\path[->](a2) edge[bend left=13] (a4);
\path[->](a3) edge[bend left=16] (a1);
\path[->](a4) edge[bend left=13] (a1);
\path[->](a4) edge[bend left=13] (a2);
\path[->](a4) edge[bend left=13] (a3);

% 1 0 1 1;
% 1 1 0 1;
% 0 0 1 1;
% 0 1 0 1;
\end{scope}

\end{tikzpicture}




==> exampleB_dep.tex <==

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 1.4cm and 1.2cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=2.4cm,minimum height=2.3cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (0.7,-0.7) {};

%\node[main,densely dashed,draw=gray!40,fill=gray!15] (vjoin) at (-1.8,-0.5) {$v_2$}; 

\node[main] (d1) at (0,0) {$v_1$}; 
\node[main,fill=black!10,draw=black!30,dashed,right of=d1] (d2) {$v_2$}; 
\node[main,below of=d2] (d3) {$v_3$}; 
\node[main,below of=d1] (d4) {$v_4$};

%\node[main,rectangle,draw=none,fill=none] (lab3) at (0.75,-2.5) {$k=10$};

\begin{scope}[>={Latex[black]},
              every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1},
              every edge/.style={draw=black, thick, ->,> = latex'}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[->](d3) edge[bend left=16] (d1);
\path[->](d4) edge[bend left=13] (d1);
\path[->](d4) edge[bend left=13] (d3);

% 1 0 1 1;
% 1 1 0 1;
% 0 0 1 1;
% 0 1 0 1;
\end{scope}

\end{tikzpicture}




==> exampleB_init.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 1.4cm and 1.2cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=2.4cm,minimum height=2.3cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (0.7,-0.7) {};

\node[main] (1) at (0,0) {$v_1$}; 
\node[main,right of=1] (2) {$v_2$}; 
\node[main,below of=2] (3) {$v_3$}; 
\node[main,below of=1] (4) {$v_4$};

%\node[main,rectangle,draw=none,fill=none] (lab3) at (0.75,-2.5) {$k=10$};

\begin{scope}[>={Latex[black]},
              every node/.style={inner sep=0.04cm,font=\scriptsize,fill=white,circle,minimum size=0.1},
              every edge/.style={draw=black, thick, ->,> = latex'}]
%   FROM BEND/LOOP POSITION OF LABEL LABEL TO
\path[->](1) edge[bend left=13] (2);
\path[->](2) edge[bend left=13] (4);
\path[->](3) edge[bend left=16] (1);
\path[->](4) edge[bend left=13] (1);
\path[->](4) edge[bend left=13] (2);
\path[->](4) edge[bend left=13] (3);

% 1 0 1 1;
% 1 1 0 1;
% 0 0 1 1;
% 0 1 0 1;
\end{scope}

\end{tikzpicture}


==> graph.tex <==
\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
%   node distance=2.5cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 3cm and 2cm}
\tikzset{main/.style={draw=black, thick, draw, circle, fill=gray!20, minimum size=0.8cm}}
\tikzset{delay/.style={draw=black, thick, rectangle, fill=red!10, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{arc/.style ={draw=black, thick, ->,> = latex'}}

%\tikzset{label/.style ={fill=white}}

\node[main] (1) {$v_1$}; 
\node[main] (2) [right of=1] {$v_2$}; 

\path[->]
%   FROM        BEND/LOOP           POSITION OF LABEL   LABEL           TO
    (1)         edge[bend left]     node                {$p_{21}$}      (2)
    (2)         edge[bend left]     node                {$p_{12}$}      (1)
    (1)         edge[loop, in=225, out=135, looseness=5]     node[left] {$p_{11}$}      (1)
    (2)         edge[loop, in=315, out=45, looseness=5]     node[right] {$p_{22}$}      (2)

    %(2)         arc[out=315,in=45,looseness=6, loopshape=90]     node                {$p_{2}$}      (2)
    %(1)         edge[out=135,in=225,looseness=6]     node                {$p_{11}$}      (1)
;

\end{tikzpicture}

==> omas_diagram_depart.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 1cm and 1cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black, thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=3cm,minimum height=2cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (-0.65,-0.55) {};

% nodes
\node[main] (v1) at (0.5,0) {}; 
\node[main] (vjoin) at (-1.8,-0.5) {}; 
\node[main] (v4) at (-0.7,-1.2) {};

\node[main,fill=Coral3!30,inner sep=0,outer sep=0] (vdepart) at (0.3,-1.1) {{\textcolor{Coral3!80}{\small\faMinusCircle}}}; 

\node[main] (v5) at (-0.9,0) {};
\path[->] (v5) edge[bend right=10] node {} (v1);
\path[->] (v1) edge[bend right=10] node {} (v5);
\path[->] (v4) edge[bend left=10] node {} (v5);

\path[->] (vdepart) edge[bend left=10,draw=Coral3!80] node {} (v5);
\path[->] (vdepart) edge[bend left=10,draw=Coral3!80] node {} (v1);
\path[->] (v4) edge[bend left=10,draw=Coral3!80] node {} (vdepart);
\path[->] (v4) edge[bend left=10] node {} (v5);
\path[->] (vjoin) edge[bend left=15] node {} (v4);
\path[->] (v1) edge[bend right=10] node {} (v4);
\path[->] (v4) edge[bend left=15] node {} (vjoin);
\path[->] (vjoin) edge[bend left=15] node {} (v5);

\end{tikzpicture}

==> omas_diagram_final.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 1cm and 1cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black, thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=3cm,minimum height=2cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (-0.65,-0.55) {};

% nodes
\node[main] (v1) at (0.5,0) {}; 
\node[main] (vjoin) at (-1.8,-0.5) {}; 
\node[main] (v4) at (-0.7,-1.2) {};

\node[main] (v5) at (-0.9,0) {};
\path[->] (v5) edge[bend right=10] node {} (v1);
\path[->] (v1) edge[bend right=10] node {} (v5);
\path[->] (v4) edge[bend left=10] node {} (v5);

\path[->] (v4) edge[bend left=10] node {} (v5);
\path[->] (vjoin) edge[bend left=15] node {} (v4);
\path[->] (v1) edge[bend right=10] node {} (v4);
\path[->] (v4) edge[bend left=15] node {} (vjoin);
\path[->] (vjoin) edge[bend left=15] node {} (v5);


\node[main,fill=gray!15,draw=gray!40,densely dashed] (vdepart) at (0.3,-1.1) {}; 
\path[->] (vdepart) edge[bend left=10,draw=gray!40,dashed] node {} (v5);
\path[->] (vdepart) edge[bend left=10,draw=gray!40,dashed] node {} (v1);
\path[->] (v4) edge[bend left=10,draw=gray!40,dashed] node {} (vdepart);
\end{tikzpicture}

==> omas_diagram_join.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 3cm and 2cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black, thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{feedbackNodes/.style={draw=black, thick, draw, shape=ellipse, fill=gray!5, minimum size=0.6cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=3cm,minimum height=2cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (-0.65,-0.55) {};

% nodes
\node[main] (v1) at (0.5,0) {}; 

\node[main,fill=SpringGreen4!30,inner sep=0,outer sep=0] (vjoin) at (-1.8,-0.5) {{\textcolor{SpringGreen4!80}{\small\faPlusCircle}}}; 

\node[main] (v4) at (-0.7,-1.2) {};

\node[main] (v5) at (-0.9,0) {};
\path[->] (v5) edge[bend right=10] node {} (v1);
\path[->] (v1) edge[bend right=10] node {} (v5);
\path[->] (v4) edge[bend left=10] node {} (v5);


% connectivity
\path[->] (vjoin) edge[bend left=15,draw=SpringGreen4!80] node {} (v4);
\path[->] (v1) edge[bend right=10] node {} (v4);
\path[->] (v4) edge[bend left=15,draw=SpringGreen4!80] node {} (vjoin);
\path[->] (vjoin) edge[bend left=15,draw=SpringGreen4!80] node {} (v5);


\node[main] (vdepart) at (0.3,-1.1) {}; 

\path[->] (vdepart) edge[bend left=10] node {} (v5);
\path[->] (vdepart) edge[bend left=10] node {} (v1);
\path[->] (v4) edge[bend left=10] node {} (vdepart);


\end{tikzpicture}

==> omas_diagram_superset.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
   node distance=0.3cm,
   on grid,
   auto,
  ]
  
\tikzset{node distance = 1cm and 1cm}
\tikzset{invisible/.style={draw=none, thin, circle, fill=none, minimum size=0.05cm}}
\tikzset{main/.style={draw=black,thick, draw, circle, fill=gray!40, minimum size=0.4cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}
\tikzset{layer/.style={draw=black!60,minimum width=3cm,minimum height=2cm,shape=rectangle,densely dashed,fill=white}}

% Upper layer
\node[layer] at (-0.65,-0.55) {};

% nodes
\node[main] (v1) at (0.5,0) {}; 
\node[main,densely dashed,draw=gray!40,fill=gray!15] (vjoin) at (-1.8,-0.5) {}; 
\node[main] (v4) at (-0.7,-1.2) {};

\node[main] (vdepart) at (0.3,-1.1) {}; 

\node[main] (v5) at (-0.9,0) {};
\path[->] (v5) edge[bend right=10] node {} (v1);
\path[->] (v1) edge[bend right=10] node {} (v5);
\path[->] (v4) edge[bend left=10] node {} (v5);

\path[->] (vdepart) edge[bend left=10] node {} (v5);
\path[->] (vdepart) edge[bend left=10] node {} (v1);
\path[->] (v4) edge[bend left=10] node {} (vdepart);
\path[->] (v4) edge[bend left=10] node {} (v5);
\path[->] (vjoin) edge[bend left=15,dashed,gray!40] node {} (v4);
\path[->] (v1) edge[bend right=10] node {} (v4);
\path[->] (v4) edge[bend left=15,dashed,gray!40] node {} (vjoin);
\path[->] (vjoin) edge[bend left=15,dashed,gray!40] node {} (v5);

\end{tikzpicture}

==> simulation_digraph.tex <==
\begin{tikzpicture}[>=stealth, thick,
    shorten >=2pt,
    shorten <=2pt,
    on grid,
 %  auto,
   ]
   \tikzset{node distance = 2.9cm and 1cm}
 
 \begin{scope}[every node/.style={circle,thick,draw},
               main/.style={draw=black, thick, draw, circle, fill=BlueGrey!20, minimum size=0.9cm},]
 \node[main] (1) at (0,0) {$v_1$}; 
 \node[main] (2) at (2.5,0) {$v_2$}; 
 \node[main] (3) at (-2.5,-1) {$v_3$}; 
 \node[main] (4) at (5,-1) {$v_4$};
 \node[main] (5) at (0,-3) {$v_5$}; 
 \end{scope}
 
 \begin{scope}[every node/.style={fill=white,circle,minimum size=0.08},
               every edge/.style={draw=black, thick,-{Latex[round]}}]
 %   FROM        BEND/LOOP           POSITION OF LABEL           LABEL           TO
 \path[->]    (1)         edge[bend left]     node                        {$p_{21}$}      (2);
 \path[->]    (1)         edge[bend left=15]     node                        {$p_{31}$}      (3);
 \path[->]    (2)         edge[bend left=20,style={pos=.6}]     node         {$p_{32}$}      (3);
 \path[->]    (2)         edge[bend left,style={pos=.7}]     node         {$p_{52}$}      (5);
 \path[->]    (3)         edge[bend left=15]     node                        {$p_{53}$}      (5);
 \path[->]    (4)         edge[bend left,style={pos=.3}]     node         {$p_{14}$}      (1);
 \path[->]    (5)         edge[bend left=15]     node                        {$p_{35}$}      (3);
 \path[->]    (5)         edge[bend right=20]    node                        {$p_{45}$}      (4);
 \path[->]    (1)         edge[loop, in=180, out=105, looseness=5] node   {$p_{11}$}      (1);
 \path[->]    (2)         edge[loop, in=0, out=75, looseness=5]  node   {$p_{22}$}      (2);
 \path[->]    (3)         edge[loop, in=220, out=145, looseness=5] node   {$p_{33}$}      (3);
 \path[->]    (4)         edge[loop, in=320, out=35, looseness=5]  node   {$p_{44}$}      (4);
 \path[->]    (5)         edge[loop, in=235, out=310, looseness=5] node   {$p_{55}$}      (5);
 \end{scope}
 \end{tikzpicture}
